Dark Matter in Galaxies: evidences and challenges

The evidence of the phenomenon for which, in galaxies, the gravitating mass is distributed differently than the luminous mass, increases as new data become available. Furthermore, this discrepancy is well structured and it depends on the magnitude and the compactness of the galaxy and on the radius, in units of its luminous size $R_{opt}$, where the measurement is performed. For the disk systems with $-13\geq M_I\geq -24$ all this leads to an amazing scenario, revealed by the investigation of individual and coadded rotation curves, according to which, the circular velocity follows, from their centers out to their virial radii, an universal profile $V_{URC} (r/R_{opt}, M_I)$ function only of the properties of the luminous mass component. Moreover, from the Universal Rotation Curve, so as from many individual high-quality RCs, we discover that, in the innermost regions of galaxies, the DM halo density profiles are very shallow. Finally, the disk mass, the central halo density and its core radius, come out all related to each other and to two properties of the distribution of light in galaxies: the luminosity and the compactness. This phenomenology, being absent in the simplest $\Lambda CDM$ Cosmology scenario, poses serious challenges to the latter or, alternatively, it requires a substantial and tuned involvement of baryons in the formation of the galactic halos. On the other side, the URC helps to explain the two-accelerations relationship found by McGaugh et al 2016, in terms of only well known astrophysical processes, acting in a standard DM halos + luminous disks scenario

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

